Eclipse Timings of the Transient Low Mass X-ray Binary EXO0748-676. IV. The Rossi X-Ray Timing Explorer Eclipses

We report our complete database of X-ray eclipse timings of the low mass X-ray binary EXO0748-676 observed by the Rossi X-Ray Timing Explorer (RXTE) satellite. As of this writing we have accumulated 443 full X-ray eclipses, 392 of which have been observed with the Proportional Counter Array on RXTE. These include both observations where an eclipse was specifically targeted and those eclipses found in the RXTE data archive. Eclipse cycle count has been maintained since the discovery of the EXO0748-676 system in February 1985. We describe our observing and analysis techniques for each eclipse and describe improvements we have made since the last compilation by Wolff et al. (2002). The principal result of this paper is the database containing the timing results from a seven-parameter fit to the X-ray light curve for each observed eclipse along with the associated errors in the fitted parameters. Based on the standard O-C analysis, EXO0748-676 has undergone four distinct orbital period epochs since its discovery. In addition, EXO0748-676 shows small-scale events in the O-C curve that are likely due to short-lived changes in the secondary star.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccc}
\tablecolumns{12}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{{\it RXTE} Timing of Full \exo\ Eclipses\label{tbl:fitable}}
\tablewidth{0pc}
\tablehead{\colhead{ObsID} 
&\colhead{Cycle} 
&\colhead{Mid-Eclipse} 
&\colhead{Error} 
&\colhead{Ingress} 
&\colhead{Totality} 
&\colhead{Egress} 
&\colhead{Pre-Ingress}
&\colhead{Totality} 
&\colhead{Post-Egress}
&\colhead{Eclipse}
&\colhead{Number}\\
 &Number &Time & &Duration &Duration &Duration &Count Rate &Count Rate &Count Rate &Fit &of PCUs\\
 &  & (MJD;TDB) & (s) & (s) & (s) & (s) & (cnts s$^{-1}$) & (cnts s$^{-1}$) & (cnts s$^{-1}$) &${\chi_{\nu}}^2$ & }
\startdata
      10108-01-01-00 &25702 &50206.3747810 &0.13 &1.72(0.40) &508.26(0.44) &3.33(0.47) &112.6(1.3) &4.27(0.38) &123.6(1.4) &1.05 &5\\[0.008in]
      10108-01-02-00 &25703 &50206.5340983 &0.12 &1.29(0.29) &505.04(0.28) &2.82(0.34) &117.5(1.9) &2.90(0.35) &127.8(1.9) &1.07 &5\\[0.008in]
      10108-01-03-00 &25704 &50206.6934275 &0.086 &0.80(0.27) &504.35(0.42) &4.85(0.68) &107.3(1.8) &3.16(0.36) &120.8(1.8) &1.12 &5\\[0.008in]
      10108-01-04-00 &25705 &50206.8527675 &0.30 &3.46(0.65) &501.52(0.72) &11.01(0.83) &101.1(1.7) &3.71(0.36) &110.7(1.8) &1.16 &5\\[0.008in]
      10108-01-05-00 &25706 &50207.0121102 &0.28 &2.35(0.49) &503.14(0.48) &6.41(0.63) &99.4(1.7) &3.03(0.34) &105.1(1.8) &1.14 &5\\[0.008in]
      10068-03-02-00 &26278 &50298.1533303 &0.16 &3.44(0.59) &497.89(0.38) &5.15(0.53) &110.8(1.9) &-1.55(0.37) &138.7(2.0) &1.16 &5\\[0.008in]
      10108-01-06-00 &26353 &50310.1036665 &0.21 &1.86(0.61) &493.87(0.77) &10.9(1.4) &93.2(1.8) &7.12(0.44) &110.2(1.9) &1.21 &5\\[0.008in]
      10108-01-07-00 &26354 &50310.2630253 &0.31 &8.5(1.1) &493.38(0.72) &6.55(0.87) &121.5(1.9) &5.22(0.41) &136.7(2.0) &1.30 &5\\[0.008in]
      10108-01-08-00 &26355 &50310.4223693 &0.29 &6.44(0.90) &495.54(0.77) &5.64(0.74) &120.2(1.9) &5.85(0.37) &146.9(2.0) &1.15 &5\\[0.008in]
      10108-01-09-00 &26356 &50310.5817034 &0.24 &4.61(0.78) &495.94(0.52) &4.98(0.82) &99.6(2.0) &4.19(0.33) &108.2(1.7) &1.18 &4\\[0.008in]
      10108-01-07-01 &26358 &50310.9003923 &0.22 &7.8(1.0) &496.98(0.71) &5.18(0.68) &126.6(1.9) &4.59(0.40) &159.8(2.1) &1.31 &5\\[0.008in]
      10108-01-11-00 &26654 &50358.0644565 &0.18 &8.81(0.80) &504.79(0.56) &2.50(0.55) &86.6(1.6) &2.16(0.30) &96.2(1.6) &1.26 &5\\[0.008in]
      10108-01-12-00 &26655 &50358.2237829 &0.19 &5.47(0.58) &506.52(0.42) &3.01(0.45) &99.3(1.6) &3.12(0.31) &111.5(1.7) &1.36 &5\\[0.008in]
      10108-01-13-00 &26656 &50358.3831164 &0.22 &5.24(0.63) &504.88(0.45) &5.17(0.62) &101.5(1.6) &2.22(0.30) &124.3(1.8) &1.34 &5\\[0.008in]
      10108-01-14-00 &26658 &50358.7017946 &0.30 &9.6(1.2) &500.10(0.62) &9.4(1.1) &81.4(1.5) &1.61(0.30) &101.9(1.6) &1.33 &5\\[0.008in]
      10108-01-15-00 &26659 &50358.8611335 &0.23 &9.0(1.2) &503.34(0.70) &4.36(0.70) &97.3(1.6) &2.61(0.30) &113.8(1.7) &1.31 &5\\[0.008in]
      10108-01-15-01 &26660 &50359.0204769 &0.24 &7.8(1.1) &502.88(0.52) &5.59(0.73) &93.0(1.6) &1.18(0.29) &120.3(2.1) &1.23 &5\\[0.008in]
      20069-01-01-00 &26999 &50413.0360067 &0.36 &6.16(0.83) &501.61(0.78) &11.84(0.90) &89.7(1.6) &0.72(0.28) &106.0(1.6) &1.25 &5\\[0.008in]
      20069-01-02-00 &27000 &50413.1953059 &0.35 &7.7(1.0) &503.6(1.1) &13.3(1.4) &83.7(1.5) &0.65(0.29) &98.4(1.6) &1.33 &5\\[0.008in]
      20069-01-03-00 &27001 &50413.3546473 &0.39 &7.0(1.0) &504.95(0.81) &11.6(1.2) &84.0(1.5) &0.60(0.30) &105.2(1.7) &1.26 &5\\[0.008in]
      20069-01-05-00 &27004 &50413.8326765 &0.44 &11.5(1.5) &498.93(0.94) &11.4(1.6) &72.0(1.4) &1.34(0.30) &66.6(1.5) &1.23 &5\\[0.008in]
      20069-02-01-00 &27336 &50466.7328460 &0.24 &1.4(1.6) &511.22(0.58) &7.41(0.94) &71.2(1.0) &1.78(0.30) &90.0(1.2) &1.18 &5\\[0.008in]
      20069-02-02-00 &27338 &50467.0515284 &0.49 &3.90(0.76) &509.4(1.1) &7.68(0.85) &68.4(1.4) &0.40(0.27) &83.4(1.5) &1.21 &5\\[0.008in]
      20069-02-03-00 &27339 &50467.2108572 &0.39 &4.95(0.93) &508.2(1.1) &12.4(1.3) &73.5(1.4) &1.27(0.28) &88.2(1.5) &1.24 &5\\[0.008in]
      20069-02-04-00 &27340 &50467.3701831 &0.26 &2.60(0.75) &507.98(0.97) &11.8(1.5) &68.9(1.4) &1.71(0.28) &79.6(1.5) &1.28 &5\\[0.008in]
      20069-02-05-00 &27341 &50467.5295359 &0.38 &5.55(0.87) &507.76(0.83) &11.67(0.92) &71.8(1.5) &1.18(0.28) &96.2(1.6) &1.21 &5\\[0.008in]
      20069-03-01-00 &27638 &50514.8528420 &0.42 &7.8(1.3) &495.3(1.1) &7.5(1.1) &65.1(1.4) &-0.12(0.28) &77.9(1.5) &1.24 &5\\[0.008in]
      20069-03-02-00 &27639 &50515.0121643 &0.27 &3.37(0.70) &497.69(0.61) &7.62(0.82) &62.1(1.4) &0.14(0.27) &70.0(1.4) &1.14 &5\\[0.008in]
      20069-03-03-00 &27640 &50515.1715237 &0.47 &12.2(1.6) &494.0(1.2) &8.1(1.3) &54.7(1.2) &-0.85(0.24) &64.1(1.3) &1.21 &4\\[0.008in]
      20069-03-04-00 &27641 &50515.3308493 &0.24 &5.18(0.91) &497.58(0.49) &6.53(0.87) &84.8(1.5) &0.00(0.28) &93.3(1.5) &1.30 &5\\[0.008in]
      20069-03-05-00 &27642 &50515.4901699 &0.11 &1.84(0.42) &497.69(0.72) &5.81(0.92) &87.3(1.6) &-0.36(0.29) &83.8(1.5) &1.29 &5\\[0.008in]
      20069-04-01-00 &27981 &50569.5057230 &0.29 &6.39(0.99) &502.77(0.72) &9.3(1.1) &77.5(1.5) &0.22(0.29) &88.7(1.6) &1.11 &5\\[0.008in]
      20069-04-02-00 &27982 &50569.6650523 &0.50 &8.5(1.4) &501.25(0.95) &8.8(1.2) &66.1(1.4) &0.20(0.27) &79.8(1.5) &1.21 &5\\[0.008in]
      20069-04-03-00 &27983 &50569.8244043 &0.34 &7.6(1.0) &503.13(0.70) &6.29(0.84) &78.7(1.5) &0.09(0.26) &88.4(1.5) &1.14 &5\\[0.008in]
      20069-04-04-00 &27984 &50569.9837306 &0.17 &4.49(0.74) &502.15(0.75) &9.0(1.1) &78.9(1.5) &0.24(0.26) &84.9(1.5) &1.13 &5\\[0.008in]
      20069-04-05-00 &27986 &50570.3024234 &0.25 &3.74(0.70) &501.26(0.52) &6.38(0.90) &79.0(1.5) &0.36(0.28) &84.0(1.5) &1.16 &5\\[0.008in]
      20069-05-01-00 &28331 &50625.2738984 &0.37 &7.3(1.3) &498.6(1.0) &9.9(1.2) &71.1(1.5) &0.41(0.28) &80.6(1.5) &1.09 &5\\[0.008in]
      20069-05-02-00 &28332 &50625.4332600 &0.47 &8.3(1.3) &495.92(0.98) &8.5(1.1) &73.7(1.5) &-0.38(0.28) &82.0(1.5) &1.18 &5\\[0.008in]
      20069-05-03-00 &28333 &50625.5925880 &0.49 &7.7(1.0) &493.6(1.0) &13.3(1.4) &76.8(1.5) &-0.23(0.27) &84.5(1.5) &1.15 &5\\[0.008in]
      20069-05-04-00 &28334 &50625.7519383 &0.41 &5.94(0.82) &492.71(0.81) &10.96(0.94) &74.4(1.4) &0.39(0.27) &80.7(1.5) &1.16 &5\\[0.008in]
      20082-01-01-00 &28636 &50673.8719492 &0.28 &4.65(0.89) &498.93(0.59) &9.3(1.1) &96.3(1.7) &-1.78(0.36) &110.6(1.8) &1.22 &5\\[0.008in]
      20082-01-01-00 &28637 &50674.0312752 &0.34 &5.3(1.0) &500.35(0.84) &8.3(1.1) &96.5(1.8) &-3.66(0.37) &99.7(1.8) &1.24 &5\\[0.008in]
      20082-01-02-00 &28662 &50678.0147447 &0.14 &1.25(0.36) &498.41(0.59) &7.75(0.66) &96.8(1.8) &-3.34(0.40) &112.9(1.9) &1.20 &5\\[0.008in]
      20082-01-03-02 &28690 &50682.4761946 &0.30 &7.3(1.0) &500.48(0.79) &8.35(0.97) &104.0(1.8) &-1.84(0.37) &116.0(1.8) &1.28 &5\\[0.008in]
      20069-06-01-00 &28976 &50728.0468380 &0.39 &5.30(0.72) &504.01(0.71) &6.24(0.79) &85.1(1.6) &0.69(0.30) &89.9(1.6) &1.16 &5\\[0.008in]
      20069-06-02-00 &28977 &50728.2061501 &0.23 &6.78(0.91) &498.32(0.63) &7.3(1.0) &90.7(1.6) &0.51(0.28) &93.1(1.6) &1.22 &5\\[0.008in]
      20069-06-03-00 &28978 &50728.3654927 &0.20 &4.82(0.89) &500.46(0.52) &3.35(0.58) &87.7(1.5) &0.84(0.27) &94.7(1.6) &1.15 &5\\[0.008in]
      20069-06-04-00 &28979 &50728.5248396 &0.32 &5.54(0.68) &501.49(0.69) &8.87(0.77) &88.2(1.5) &-0.60(0.25) &94.2(1.6) &1.13 &5\\[0.008in]
      20069-06-05-00 &28981 &50728.8435022 &0.34 &7.1(1.1) &497.58(0.88) &7.18(0.92) &80.2(1.5) &0.55(0.29) &90.4(1.6) &1.22 &5\\[0.008in]
      30067-01-01-00 &29610 &50829.0669801 &0.38 &6.1(1.2) &497.37(0.91) &8.1(1.2) &59.9(1.3) &-0.49(0.26) &72.2(1.4) &1.26 &4\\[0.008in]
      30067-01-02-00 &29611 &50829.2263248 &0.25 &8.1(1.1) &500.02(0.69) &7.06(0.98) &75.3(1.4) &0.48(0.28) &89.3(1.5) &1.19 &5\\[0.008in]
      30067-01-03-00 &29612 &50829.3856366 &0.41 &5.7(1.0) &498.82(0.92) &11.3(1.3) &81.3(1.5) &-0.61(0.29) &91.3(1.6) &1.34 &5\\[0.008in]
      30067-01-04-00 &29613 &50829.5449867 &0.28 &3.55(0.69) &499.57(0.57) &6.81(0.70) &76.5(1.4) &0.13(0.28) &91.5(1.5) &1.30 &5\\[0.008in]
      30067-01-05-00 &29614 &50829.7043161 &0.28 &6.3(1.0) &498.55(0.58) &9.0(1.1) &59.0(1.3) &-0.11(0.25) &66.2(1.4) &1.19 &4\\[0.008in]
      30067-02-01-00 &29966 &50885.7912899 &0.36 &7.3(1.2) &499.22(0.76) &6.8(1.1) &78.8(1.4) &-0.33(0.29) &78.2(1.5) &1.34 &5\\[0.008in]
      30067-02-02-00 &29967 &50885.9506117 &0.25 &4.67(0.87) &501.04(0.72) &9.2(1.1) &84.1(1.5) &0.72(0.27) &79.5(1.5) &1.15 &5\\[0.008in]
      30067-02-03-00 &29968 &50886.1099626 &0.22 &4.78(0.91) &499.76(0.46) &8.0(1.1) &81.4(1.5) &-0.07(0.31) &85.2(1.5) &1.26 &5\\[0.008in]
      30067-02-04-00 &29970 &50886.4286321 &0.38 &2.61(0.88) &496.6(1.1) &14.4(1.7) &57.5(1.3) &0.10(0.27) &67.9(1.4) &1.26 &4\\[0.008in]
      30067-02-05-00 &29971 &50886.5879661 &0.29 &2.84(0.69) &498.98(0.67) &10.9(1.3) &80.8(1.5) &0.12(0.31) &85.7(1.6) &1.31 &5\\[0.008in]
      30067-03-01-00 &30636 &50992.5475844 &0.37 &5.28(0.94) &503.47(0.75) &9.0(1.1) &84.5(1.5) &0.40(0.28) &91.2(1.5) &1.32 &5\\[0.008in]
      30067-03-02-00 &30637 &50992.7069370 &0.52 &8.5(1.2) &501.99(0.89) &8.9(1.1) &83.7(1.5) &0.74(0.29) &92.2(1.6) &1.33 &5\\[0.008in]
      30067-03-03-00 &30638 &50992.8662837 &0.39 &6.5(1.1) &504.1(1.0) &7.0(1.2) &64.5(1.4) &-0.00(0.26) &66.1(1.4) &1.19 &4\\[0.008in]
      30067-03-04-00 &30640 &50993.1849496 &0.29 &7.1(1.1) &506.02(0.75) &4.85(0.79) &87.6(1.6) &0.45(0.31) &88.7(1.6) &1.24 &5\\[0.008in]
      30067-03-05-00 &30641 &50993.3442843 &0.24 &4.87(0.98) &504.41(0.97) &8.7(1.1) &90.7(1.6) &0.45(0.31) &98.9(1.6) &1.39 &5\\[0.008in]
      30067-04-01-00 &30997 &51050.0685711 &0.24 &5.0(1.2) &495.76(0.65) &7.08(0.99) &78.6(1.5) &0.40(0.30) &91.4(1.6) &1.27 &5\\[0.008in]
      30067-04-02-00 &30998 &51050.2279167 &0.36 &6.7(1.1) &495.16(0.75) &7.4(1.1) &79.6(1.5) &0.42(0.28) &85.4(1.5) &1.22 &5\\[0.008in]
      30067-04-04-00 &31000 &51050.5465627 &0.27 &5.44(0.80) &502.40(0.66) &5.61(0.85) &89.3(1.5) &0.49(0.27) &99.1(1.6) &1.21 &5\\[0.008in]
      30067-04-05-00 &31001 &51050.7058907 &0.51 &5.42(0.92) &500.5(1.1) &11.2(1.1) &54.3(1.2) &-0.35(0.21) &57.0(1.2) &1.15 &3\\[0.008in]
      30067-05-01-00 &31292 &51097.0732381 &0.19 &7.26(0.89) &493.40(0.50) &6.26(0.92) &92.9(1.6) &0.14(0.29) &96.8(1.6) &1.12 &5\\[0.008in]
      30067-05-02-00 &31293 &51097.2325594 &0.20 &4.36(0.74) &494.58(0.46) &6.67(0.77) &95.8(1.9) &-0.09(0.26) &91.4(1.6) &1.03 &5\\[0.008in]
      30067-05-03-00 &31294 &51097.3919042 &0.24 &5.45(0.81) &497.56(0.53) &3.38(0.59) &86.1(1.5) &0.48(0.26) &94.6(1.6) &1.07 &5\\[0.008in]
      30067-05-04-00 &31295 &51097.5512344 &0.12 &1.58(0.44) &495.37(0.41) &7.54(0.70) &92.0(1.5) &-0.38(0.26) &97.3(1.6) &1.16 &5\\[0.008in]
      30067-05-05-00 &31297 &51097.8698983 &0.31 &3.87(0.60) &496.27(0.71) &7.71(0.84) &93.6(1.6) &-0.24(0.27) &98.9(1.6) &1.07 &5\\[0.008in]
      30067-06-01-00 &31665 &51156.5062370 &0.24 &12.4(1.1) &496.38(0.70) &3.99(0.61) &102.6(1.6) &-0.19(0.25) &107.8(1.6) &1.09 &5\\[0.008in]
      30067-06-02-00 &31666 &51156.6655607 &0.097 &11.8(1.2) &495.51(0.25) &3.50(0.76) &94.6(1.6) &-0.48(0.27) &100.0(1.6) &1.10 &5\\[0.008in]
      30067-06-03-00 &31668 &51156.9842472 &0.24 &12.4(1.4) &495.01(0.63) &2.73(0.61) &75.4(1.5) &0.44(0.27) &69.5(1.4) &1.17 &5\\[0.008in]
      30067-06-04-00 &31669 &51157.1435806 &0.15 &11.4(1.0) &494.2(1.3) &1.64(0.50) & 52.61(0.90) &1.01(0.23) & 53.35(0.91) &1.05 &4\\[0.008in]
      30067-06-05-00 &31670 &51157.3029182 &0.25 &9.7(1.0) &496.90(0.75) &4.87(0.84) &56.5(1.2) &0.34(0.23) &68.4(1.4) &1.11 &4\\[0.008in]
      40039-01-01-00 &31955 &51202.7141877 &0.41 &9.2(1.2) &496.39(0.84) &6.08(0.97) &68.3(1.4) &-0.70(0.24) &68.5(1.4) &1.03 &4\\[0.008in]
      40039-01-02-00 &31956 &51202.8735334 &0.21 &10.70(0.77) &496.12(0.70) &3.15(0.58) &90.0(1.6) &-0.62(0.26) &89.0(1.5) &1.06 &5\\[0.008in]
      40039-01-04-00 &31959 &51203.3515343 &0.24 &8.12(0.92) &498.55(0.54) &3.34(0.54) &99.3(1.6) &-1.21(0.26) &93.6(1.6) &1.08 &5\\[0.008in]
      40039-01-05-00 &31960 &51203.5108714 &0.19 &6.75(0.61) &499.14(0.42) &3.77(0.57) &97.9(1.6) &-0.48(0.25) &98.3(1.6) &1.13 &5\\[0.008in]
      40039-02-01-00 &32305 &51258.4824762 &0.40 &8.6(1.3) &496.89(0.82) &8.0(1.1) &64.5(1.4) &-0.46(0.25) &73.0(1.4) &1.16 &4\\[0.008in]
      40039-02-02-00 &32306 &51258.6418008 &0.27 &7.1(1.1) &498.06(0.57) &5.71(0.85) &67.8(1.4) &-0.76(0.24) &72.0(1.4) &1.17 &4\\[0.008in]
      40039-02-03-00 &32308 &51258.9604765 &0.27 &6.70(0.90) &498.20(0.68) &3.71(0.74) &49.4(1.1) &-0.98(0.20) &47.1(1.1) &1.23 &3\\[0.008in]
      40039-02-04-00 &32309 &51259.1197864 &0.41 &5.8(1.7) &495.7(1.0) &10.5(1.7) & 29.42(0.94) &-1.63(0.17) & 33.77(0.97) &1.20 &2\\[0.008in]
      40039-02-05-00 &32310 &51259.2791599 &0.12 &4.96(0.83) &502.07(0.31) &3.73(0.82) &70.3(1.3) &-0.38(0.22) &71.7(1.4) &1.11 &4\\[0.008in]
      40039-03-01-00 &32624 &51309.3111982 &0.23 &4.24(0.64) &493.96(0.53) &8.43(0.74) &79.1(1.5) &1.27(0.26) &92.5(1.5) &1.23 &4\\[0.008in]
      40039-03-02-00 &32625 &51309.4705716 &0.29 &7.9(1.0) &496.65(0.74) &6.25(0.83) &84.7(1.5) &0.82(0.27) &91.5(1.5) &1.31 &4\\[0.008in]
      40039-03-03-00 &32627 &51309.7892236 &0.11 &7.25(0.79) &492.75(0.57) &7.88(0.82) &90.0(1.5) &1.71(0.25) &88.7(1.8) &1.22 &4\\[0.008in]
      40039-03-04-00 &32628 &51309.9485712 &0.23 &7.38(0.75) &496.42(0.46) &3.89(0.62) &78.6(1.4) &0.64(0.22) &73.1(1.4) &1.20 &3\\[0.008in]
      40039-03-05-00 &32629 &51310.1079167 &0.35 &6.63(0.90) &498.16(0.79) &9.8(1.1) &71.3(1.3) &0.35(0.21) &75.8(1.4) &1.23 &3\\[0.008in]
      40039-04-01-00 &32964 &51363.4860776 &0.23 &7.5(1.0) &498.06(0.48) &6.06(0.77) &75.1(1.4) &0.37(0.24) &86.2(1.5) &1.19 &4\\[0.008in]
      40039-04-02-00 &32965 &51363.6454133 &0.17 &11.1(1.4) &497.1(1.2) &2.06(0.58) &59.7(1.2) &-1.09(0.20) &63.9(1.3) &1.20 &3\\[0.008in]
      40039-04-03-00 &32966 &51363.8047882 &0.21 &12.3(1.8) &500.95(0.72) &3.22(0.78) &46.1(1.1) &-0.41(0.22) &44.3(1.1) &1.18 &3\\[0.008in]
      40039-04-04-00 &32968 &51364.1234238 &0.19 &7.7(1.2) &495.88(0.79) &3.15(0.79) &63.5(1.4) &2.06(0.33) &78.5(1.5) &1.20 &4\\[0.008in]
      40039-05-02-00 &33266 &51411.6061289 &0.39 &10.5(1.2) &488.4(1.0) &5.09(0.79) &83.2(1.4) &-0.45(0.23) &82.4(1.5) &1.18 &4\\[0.008in]
      40039-05-03-00 &33267 &51411.7654843 &0.39 &2.64(0.82) &498.52(0.82) &3.76(0.78) &64.5(1.4) &-0.19(0.24) &66.8(1.4) &1.22 &4\\[0.008in]
      40039-05-04-00 &33269 &51412.0840985 &0.23 &6.7(1.0) &493.33(0.59) &3.4(1.0) &66.9(1.4) &0.12(0.26) &47.0(1.1) &1.27 &4\\[0.008in]
      40039-05-05-00 &33270 &51412.2434689 &0.54 &4.8(1.3) &490.5(1.2) &4.3(1.4) & 31.71(0.94) &-1.50(0.17) & 31.86(0.94) &1.28 &2\\[0.008in]
      40039-06-02-00 &33622 &51468.3303763 &0.49 &10.0(1.9) &486.2(1.3) &5.3(1.5) &41.5(1.1) &0.27(0.21) &40.7(1.1) &1.29 &3\\[0.008in]
      40039-06-03-00 &33623 &51468.4897333 &0.32 &4.2(1.0) &494.50(0.67) &6.3(1.2) &73.7(1.5) &2.02(0.29) &63.0(1.3) &1.33 &5\\[0.008in]
      40039-06-04-00 &33625 &51468.8084029 &0.57 &4.8(1.1) &490.6(1.1) &18.2(2.0) &59.1(1.3) &1.81(0.30) &67.1(1.4) &1.36 &5\\[0.008in]
      50045-01-01-00 &34647 &51631.6516385 &0.22 &4.21(0.76) &498.11(0.56) &6.07(0.81) &99.5(1.6) &3.48(0.28) &108.0(1.6) &1.22 &5\\[0.008in]
      50045-01-02-00 &34648 &51631.8109671 &0.25 &6.3(1.0) &497.64(0.55) &7.32(0.92) &96.4(1.6) &2.88(0.28) &117.4(1.7) &1.24 &5\\[0.008in]
      50045-01-03-00 &34649 &51631.9703171 &0.44 &9.7(1.5) &495.5(1.0) &7.7(1.4) &42.9(1.1) &-0.47(0.18) &45.2(1.1) &1.23 &2\\[0.008in]
      50045-01-05-00 &34652 &51632.4483046 &0.27 &6.12(0.82) &497.40(0.80) &7.84(0.82) &113.8(1.7) &2.55(0.29) &134.1(1.8) &1.20 &5\\[0.008in]
      50045-02-01-00 &34934 &51677.3815806 &0.17 &9.4(1.1) &499.6(1.1) &2.28(0.49) &79.3(1.5) &1.34(0.25) &86.4(1.5) &1.15 &4\\[0.008in]
      50045-02-02-00 &34935 &51677.5408963 &0.18 &5.39(0.57) &489.66(0.39) &4.12(0.57) &97.8(1.6) &1.30(0.25) &96.1(1.6) &1.23 &4\\[0.008in]
      50045-02-03-00 &34937 &51677.8595585 &0.20 &3.57(0.85) &492.27(0.41) &4.65(0.86) &42.9(1.0) &-1.69(0.16) &48.4(1.1) &1.41 &2\\[0.008in]
      50045-02-04-00 &34938 &51678.0189231 &0.22 &3.08(0.70) &493.32(0.68) &10.39(0.95) &59.9(1.3) &-0.33(0.21) &67.8(1.3) &1.22 &3\\[0.008in]
      50045-02-05-00 &34939 &51678.1782362 &0.083 &1.82(0.87) &490.46(0.35) &4.53(0.80) &62.1(1.3) &-0.06(0.21) &72.3(1.3) &1.33 &3\\[0.008in]
      50045-03-01-00 &35304 &51736.3365376 &0.21 &1.91(0.45) &495.62(0.81) &8.4(1.0) &90.0(1.5) &1.32(0.27) &89.2(1.5) &1.23 &4\\[0.008in]
      50045-03-03-00 &35306 &51736.6552331 &0.21 &4.37(0.65) &495.65(0.50) &5.95(0.80) &125.8(1.8) &2.16(0.32) &131.1(1.8) &1.22 &5\\[0.008in]
      50045-03-04-00 &35308 &51736.9739256 &0.23 &10.14(0.95) &495.10(0.55) &4.72(0.75) &105.5(1.7) &0.24(0.27) &108.3(1.7) &1.19 &4\\[0.008in]
      50045-04-01-00 &35610 &51785.0939116 &0.29 &9.1(1.1) &492.98(0.69) &7.5(1.0) &93.9(1.6) &0.90(0.28) &98.0(1.6) &1.25 &4\\[0.008in]
      50045-04-02-00 &35611 &51785.2532316 &0.27 &9.9(1.2) &490.54(0.62) &3.86(0.62) &93.4(1.6) &0.88(0.28) &97.4(1.6) &1.20 &4\\[0.008in]
      50045-04-03-00 &35612 &51785.4125829 &0.24 &5.30(0.60) &496.07(0.61) &6.37(0.59) &108.1(1.7) &3.57(0.35) &141.9(1.9) &1.23 &5\\[0.008in]
      50045-04-04-00 &35613 &51785.5718809 &0.21 &5.24(0.56) &493.02(0.44) &5.50(0.59) &96.8(1.6) &0.27(0.25) &102.4(1.6) &1.12 &4\\[0.008in]
      50045-04-05-00 &35614 &51785.7312167 &0.19 &4.75(0.56) &488.91(0.45) &11.72(0.73) &121.4(1.8) &2.09(0.30) &121.9(1.8) &1.30 &5\\[0.008in]
      50045-04-06-00 &35615 &51785.8905899 &0.29 &7.10(0.97) &492.46(0.72) &8.5(1.1) &99.1(1.6) &2.45(0.33) &100.5(1.6) &1.44 &5\\[0.008in]
      50045-05-01-00 &35948 &51838.9500828 &0.20 &7.9(1.1) &493.40(0.54) &3.21(0.62) &90.1(1.6) &0.72(0.28) &105.3(1.6) &1.25 &4\\[0.008in]
      50045-05-02-00 &35949 &51839.1093888 &0.11 &6.73(0.87) &489.84(0.51) &6.30(0.94) &88.0(1.6) &0.40(0.27) &97.0(1.6) &1.18 &4\\[0.008in]
      50045-05-03-00 &35950 &51839.2687578 &0.24 &7.81(0.76) &492.44(0.73) &4.42(0.62) &92.0(1.5) &2.06(0.26) &96.1(1.6) &1.11 &4\\[0.008in]
      50045-05-04-00 &35951 &51839.4281136 &0.18 &8.74(0.72) &493.1(1.2) &2.84(0.51) &84.7(1.5) &1.07(0.27) &89.6(1.6) &1.20 &4\\[0.008in]
      50045-05-05-00 &35952 &51839.5873993 &0.30 &7.5(1.1) &489.80(0.90) &4.82(0.84) &64.2(1.3) &-0.77(0.23) &67.7(1.3) &1.23 &3\\[0.008in]
      50045-06-01-00 &36305 &51895.8336172 &0.29 &5.88(0.84) &485.22(0.59) &14.8(1.0) &74.7(1.4) &0.19(0.27) &85.1(1.5) &1.28 &4\\[0.008in]
      50045-06-03-00 &36307 &51896.1522971 &0.32 &7.81(0.87) &490.90(0.71) &6.45(0.75) &75.9(1.5) &0.49(0.27) &92.6(1.5) &1.17 &4\\[0.008in]
      50045-06-04-00 &36309 &51896.4709934 &0.27 &6.06(0.89) &490.52(0.68) &7.62(0.98) &86.1(1.5) &0.25(0.27) &95.6(1.6) &1.27 &4\\[0.008in]
      60047-01-01-00 &36924 &51994.4637081 &0.19 &5.20(0.62) &490.88(0.40) &5.64(0.63) &92.3(1.6) &1.00(0.28) &99.1(1.6) &1.17 &4\\[0.008in]
      60047-01-06-00 &36925 &51994.6230433 &0.20 &3.37(0.55) &490.79(0.46) &8.04(0.82) &113.3(1.7) &2.10(0.30) &122.7(1.8) &1.18 &5\\[0.008in]
      60047-01-02-00 &36926 &51994.7823900 &0.13 &2.66(0.42) &489.81(0.27) &4.13(0.51) &112.5(1.7) &1.44(0.29) &119.1(1.7) &1.17 &5\\[0.008in]
      60047-01-03-00 &36927 &51994.9417268 &0.12 &4.91(0.82) &491.59(0.34) &2.73(0.65) &90.1(1.5) &0.72(0.25) &95.4(1.6) &1.13 &4\\[0.008in]
      60047-01-04-00 &36928 &51995.1010513 &0.37 &7.88(0.96) &487.09(0.96) &8.00(0.91) &85.9(1.5) &-0.09(0.25) &90.8(1.5) &1.13 &4\\[0.008in]
      60047-01-05-00 &36929 &51995.2603950 &0.28 &4.22(0.68) &489.17(0.78) &6.57(0.73) &86.5(1.5) &-0.17(0.27) &93.5(1.5) &1.26 &4\\[0.008in]
      60047-02-01-00 &37268 &52049.2758941 &0.37 &6.90(0.94) &495.72(0.94) &3.89(0.66) &80.5(1.5) &1.13(0.27) &89.8(1.5) &1.10 &4\\[0.008in]
      60047-02-06-00 &37269 &52049.4352135 &0.25 &2.31(0.59) &495.05(0.53) &4.88(0.80) &67.2(1.3) &0.11(0.23) &71.0(1.4) &1.14 &3\\[0.008in]
      60047-02-02-00 &37270 &52049.5945635 &0.27 &4.90(0.80) &493.54(0.66) &8.39(0.94) &60.5(1.3) &0.70(0.22) &61.2(1.3) &1.11 &3\\[0.008in]
      60047-02-03-00 &37271 &52049.7539264 &0.89 &10.3(1.3) &489.5(1.5) &6.6(1.1) &39.4(1.0) &-0.96(0.18) &43.9(1.1) &1.09 &2\\[0.008in]
      60047-02-04-00 &37272 &52049.9132407 &0.40 &7.86(0.95) &490.0(1.0) &6.17(0.81) &55.7(1.3) &-0.27(0.22) &71.5(1.3) &1.17 &3\\[0.008in]
      60047-02-05-00 &37273 &52050.0725840 &0.30 &6.94(0.89) &494.1(1.0) &5.59(0.83) &56.9(1.3) &-0.02(0.23) &66.5(1.3) &1.21 &3\\[0.008in]
      60047-03-01-00 &37574 &52098.0332385 &0.32 &3.47(0.90) &488.65(0.68) &4.1(1.5) & 46.32(0.84) &1.51(0.24) & 38.42(0.81) &1.21 &3\\[0.008in]
      60047-03-02-00 &37575 &52098.1925819 &0.37 &4.27(0.88) &489.54(0.67) &10.3(1.2) &74.4(1.4) &0.32(0.24) &70.6(1.4) &1.20 &3\\[0.008in]
      60047-03-03-00 &37577 &52098.5112804 &0.21 &2.86(0.77) &494.46(0.46) &4.73(0.72) &67.4(1.3) &0.42(0.22) &72.5(1.4) &1.15 &3\\[0.008in]
      60047-03-04-00 &37578 &52098.6706157 &0.25 &2.60(0.67) &492.51(0.53) &3.33(0.66) &56.7(1.3) &-0.07(0.25) &68.0(1.4) &1.14 &3\\[0.008in]
      60047-03-05-00 &37579 &52098.8299349 &0.27 &4.68(0.97) &489.74(0.60) &4.92(0.82) &63.3(1.3) &0.14(0.22) &70.3(1.3) &1.18 &3\\[0.008in]
      60047-04-01-00 &37912 &52151.8894007 &0.24 &7.85(0.73) &490.23(0.50) &4.94(0.55) &115.5(1.7) &0.26(0.24) &121.9(1.7) &1.04 &4\\[0.008in]
      60047-04-02-00 &37913 &52152.0487400 &0.20 &3.74(0.71) &489.12(0.45) &2.83(0.49) &84.0(1.4) &0.01(0.22) &90.6(1.5) &1.06 &3\\[0.008in]
      60047-04-03-00 &37915 &52152.3673833 &0.23 &4.91(0.58) &493.58(0.47) &4.51(0.56) &116.4(1.7) &0.34(0.24) &119.8(1.7) &1.06 &4\\[0.008in]
      60047-04-04-00 &37916 &52152.5267751 &0.19 &4.30(0.50) &493.55(0.41) &3.91(0.50) &91.3(1.5) &-0.26(0.24) &99.8(1.6) &1.06 &3\\[0.008in]
      60047-04-05-00 &37917 &52152.6861005 &0.18 &5.45(0.62) &491.57(0.38) &4.49(0.63) &93.6(1.5) &0.01(0.21) &100.0(1.5) &1.08 &3\\[0.008in]
      60047-05-01-00 &38257 &52206.8609441 &0.095 &2.29(0.40) &492.64(0.27) &4.86(0.75) &86.7(1.5) &-0.80(0.24) &92.0(1.5) &1.05 &4\\[0.008in]
      60047-05-02-00 &38258 &52207.0202676 &0.21 &4.45(0.88) &489.73(0.47) &1.74(0.59) &83.1(1.5) &-0.28(0.25) &83.0(1.5) &1.08 &4\\[0.008in]
      60047-05-03-00 &38259 &52207.1796068 &0.26 &4.49(0.81) &490.61(0.55) &4.14(0.62) &67.1(1.3) &-0.63(0.21) &72.3(1.4) &1.03 &3\\[0.008in]
      60047-05-04-00 &38260 &52207.3389651 &0.22 &4.41(0.53) &495.52(0.44) &3.20(0.51) &75.0(1.4) &-0.73(0.22) &69.6(1.4) &1.03 &3\\[0.008in]
      60047-05-05-00 &38261 &52207.4982731 &0.33 &2.67(0.60) &490.35(0.58) &10.9(1.2) &60.8(1.3) &-1.06(0.21) &68.4(1.3) &1.13 &3\\[0.008in]
      60047-06-01-00 &38583 &52258.8050188 &0.37 &5.39(0.92) &491.79(0.84) &11.0(1.1) &79.9(1.4) &1.70(0.27) &62.4(1.4) &1.21 &4\\[0.008in]
      60047-06-02-00 &38584 &52258.9643603 &0.16 &7.1(1.1) &489.33(0.65) &3.8(1.1) &71.4(1.4) &-0.32(0.24) &41.3(1.1) &1.33 &3\\[0.008in]
      60047-06-03-00 &38585 &52259.1237071 &0.31 &9.1(1.4) &486.01(0.79) &10.1(1.6) &43.8(1.1) &-0.22(0.20) &40.9(1.1) &1.13 &2\\[0.008in]
      60047-06-04-00 &38587 &52259.4423910 &0.21 &3.27(0.63) &495.11(0.44) &3.13(0.53) &67.6(1.3) &-0.43(0.21) &81.9(1.4) &1.16 &3\\[0.008in]
      60047-06-05-00 &38588 &52259.6017385 &0.39 &11.0(1.4) &489.10(0.88) &8.1(1.1) &59.0(1.3) &0.50(0.23) &75.9(1.4) &1.15 &3\\[0.008in]
      70048-01-01-00 &38847 &52300.8701732 &0.25 &6.0(1.0) &487.58(0.56) &10.4(1.3) &58.4(1.3) &0.13(0.22) &67.8(1.3) &1.16 &3\\[0.008in]
      70048-01-02-00 &38848 &52301.0295415 &0.37 &7.4(1.2) &490.6(1.0) &5.3(1.0) &54.9(1.2) &-0.17(0.23) &60.6(1.3) &1.21 &3\\[0.008in]
      70048-01-04-00 &38850 &52301.3482241 &0.24 &11.5(1.5) &487.71(0.98) &6.5(1.3) &60.4(1.3) &0.05(0.26) &62.4(1.3) &1.16 &3\\[0.008in]
      70048-02-01-00 &39156 &52350.1055483 &0.35 &7.8(1.2) &492.58(0.82) &7.00(0.95) &68.8(1.4) &0.68(0.25) &79.9(1.4) &1.17 &3\\[0.008in]
      70048-02-02-00 &39157 &52350.2648877 &0.41 &9.64(0.94) &493.78(0.89) &5.18(0.84) &66.3(1.3) &0.36(0.23) &71.1(1.4) &1.16 &3\\[0.008in]
      70048-02-03-00 &39160 &52350.7429082 &0.23 &4.82(0.87) &490.59(0.53) &8.19(0.97) &73.4(1.4) &-0.38(0.23) &72.9(1.4) &1.18 &3\\[0.008in]
      70048-03-01-00 &39326 &52377.1929516 &0.23 &4.35(0.83) &488.16(0.48) &12.7(1.3) &86.7(1.5) &1.88(0.30) &99.6(1.7) &1.28 &5\\[0.008in]
      70048-03-04-00 &39353 &52381.4951036 &0.38 &8.2(1.3) &488.99(0.84) &7.0(1.5) &67.2(1.4) &1.03(0.29) &59.8(1.3) &1.32 &4\\[0.008in]
      70048-03-02-00 &39370 &52384.2038238 &0.46 &6.90(0.88) &486.43(0.97) &7.69(0.90) &67.5(1.3) &0.45(0.23) &70.7(1.3) &1.23 &3\\[0.008in]
      70048-03-03-00 &39372 &52384.5225066 &0.30 &9.1(1.1) &486.53(0.60) &9.05(0.99) &92.8(1.6) &1.51(0.30) &111.7(3.3) &1.18 &4\\[0.008in]
      70048-04-01-00 &39565 &52415.2746810 &0.26 &7.75(0.93) &490.77(0.53) &8.0(1.0) &97.1(1.5) &0.82(0.26) &98.3(1.6) &1.22 &4\\[0.008in]
      70048-04-02-00 &39567 &52415.5933532 &0.28 &9.0(1.6) &488.50(0.56) &7.0(1.5) &42.9(1.1) &-0.70(0.20) &47.3(1.1) &1.29 &2\\[0.008in]
      70048-04-03-00 &39568 &52415.7527081 &0.31 &6.8(1.4) &490.94(0.86) &3.85(0.98) &41.5(1.1) &-0.63(0.21) &47.2(1.2) &1.20 &2\\[0.008in]
      70048-04-04-00 &39569 &52415.9120260 &0.56 &5.5(1.0) &488.5(1.4) &8.7(1.1) &45.1(1.0) &0.91(0.19) &49.6(1.1) &1.16 &2\\[0.008in]
      70048-05-01-00 &39812 &52454.6311072 &0.23 &8.70(0.87) &486.77(0.67) &7.51(0.82) &83.0(1.5) &1.72(0.26) &93.6(1.5) &1.19 &4\\[0.008in]
      70048-05-02-00 &39813 &52454.7904410 &0.40 &8.60(0.94) &486.7(1.1) &10.09(0.91) &74.7(1.4) &0.50(0.26) &85.6(1.5) &1.27 &3\\[0.008in]
      70048-05-03-00 &39814 &52454.9497870 &0.39 &9.8(1.1) &487.3(1.0) &6.0(1.0) &57.9(1.3) &0.54(0.24) &55.5(1.3) &1.17 &3\\[0.008in]
      70048-05-04-00 &39815 &52455.1090982 &0.33 &4.75(0.74) &490.79(0.76) &8.31(0.92) &84.0(1.5) &0.78(0.26) &93.4(1.5) &1.25 &4\\[0.008in]
      70048-06-01-00 &40003 &52485.0646216 &0.29 &7.7(1.3) &489.75(0.56) &6.26(0.95) &71.0(1.5) &0.36(0.26) &92.7(1.5) &1.28 &4\\[0.008in]
      70048-06-02-00 &40015 &52486.9766590 &0.16 &3.41(0.59) &492.31(0.50) &7.46(0.98) &73.1(1.3) &-0.14(0.22) &75.0(1.4) &1.18 &3\\[0.008in]
      70048-06-04-00 &40022 &52488.0920171 &0.32 &3.95(0.83) &490.87(0.84) &8.8(1.3) &75.4(1.4) &0.77(0.24) &71.8(1.3) &1.22 &3\\[0.008in]
      70048-07-01-00 &40209 &52517.8881892 &0.24 &4.27(0.60) &490.94(0.54) &12.64(0.83) &88.8(1.5) &0.71(0.26) &102.4(1.9) &1.20 &4\\[0.008in]
      70048-07-02-00 &40211 &52518.2068578 &0.35 &5.7(1.1) &492.02(0.72) &9.4(1.2) &58.2(1.3) &-0.03(0.23) &65.5(1.3) &1.22 &3\\[0.008in]
      70048-07-03-00 &40212 &52518.3662047 &0.37 &4.9(1.2) &495.33(0.92) &9.0(1.3) &46.2(1.2) &-0.32(0.23) &46.0(1.1) &1.27 &3\\[0.008in]
      70048-09-01-00 &40642 &52586.8814332 &0.29 &8.92(0.91) &489.00(0.60) &12.33(0.98) &73.7(1.4) &-0.49(0.23) &75.2(1.4) &1.16 &3\\[0.008in]
      70048-09-02-00 &40647 &52587.6780944 &0.56 &10.7(1.4) &487.2(1.4) &16.6(1.6) &44.7(1.1) &-0.86(0.19) &40.7(1.1) &1.13 &2\\[0.008in]
      70048-09-03-00 &40654 &52588.7934799 &0.34 &2.35(0.89) &490.26(0.76) &9.9(1.7) &39.4(1.1) &-0.54(0.23) &41.3(1.1) &1.25 &2\\[0.008in]
      70048-09-04-00 &40661 &52589.9088435 &0.33 &7.3(1.1) &488.27(0.82) &14.9(1.6) &63.6(1.3) &-0.13(0.24) &68.6(1.4) &1.10 &3\\[0.008in]
      60042-03-01-01 &40805 &52612.8534830 &0.40 &6.45(0.98) &491.9(1.0) &6.5(1.1) &80.4(1.5) &0.89(0.27) &75.3(1.4) &1.30 &4\\[0.008in]
      60042-03-01-02 &40812 &52613.9688703 &0.32 &9.46(0.81) &491.34(0.68) &4.11(0.59) &81.6(1.5) &0.26(0.25) &82.7(1.5) &1.23 &4\\[0.008in]
      60042-03-02-02 &40824 &52615.8809097 &0.25 &3.25(0.64) &491.58(0.94) &5.81(0.82) &59.6(1.3) &-0.50(0.23) &51.8(1.2) &1.26 &3\\[0.008in]
      60042-03-02-01 &40830 &52616.8369297 &0.23 &7.36(0.92) &491.51(0.52) &5.39(0.85) &69.4(1.4) &0.44(0.26) &66.9(1.4) &1.13 &4\\[0.008in]
      60042-03-02-01 &40831 &52616.9962682 &0.27 &3.43(0.78) &491.60(0.85) &5.2(1.2) &48.9(1.2) &0.30(0.21) &48.8(1.2) &1.09 &3\\[0.008in]
      70048-10-01-00 &40854 &52620.6610283 &0.30 &3.50(0.90) &487.6(1.0) &9.9(1.5) &65.2(1.3) &-0.12(0.24) &60.3(1.3) &1.34 &3\\[0.008in]
      70048-10-02-00 &40856 &52620.9797091 &0.21 &1.30(0.40) &491.20(0.51) &7.9(1.1) &71.4(1.4) &0.26(0.27) &76.8(1.4) &1.28 &4\\[0.008in]
      70048-10-03-00 &40857 &52621.1390479 &0.28 &6.9(1.1) &490.61(0.59) &7.9(1.3) &57.1(1.2) &-0.22(0.22) &58.1(1.3) &1.21 &3\\[0.008in]
      70048-10-04-00 &40858 &52621.2983889 &0.34 &12.5(1.5) &491.32(0.70) &6.7(1.1) &61.2(1.3) &-0.41(0.22) &60.9(1.3) &1.18 &3\\[0.008in]
      70048-11-01-00 &41089 &52658.1054102 &0.27 &3.31(0.63) &492.62(0.64) &6.89(0.77) &61.9(1.3) &-0.44(0.23) &63.3(1.3) &1.16 &3\\[0.008in]
      70048-11-02-00 &41090 &52658.2647627 &0.35 &6.1(1.0) &498.04(0.75) &2.79(0.76) &61.9(1.3) &-0.09(0.22) &64.7(1.3) &1.07 &3\\[0.008in]
      70048-11-03-00 &41091 &52658.4241091 &0.18 &4.59(0.78) &495.49(0.41) &1.76(0.65) &85.1(1.5) &-0.08(0.26) &85.1(1.5) &1.20 &4\\[0.008in]
      70048-11-04-00 &41092 &52658.5834356 &0.19 &2.96(0.50) &494.38(0.55) &2.15(0.50) &80.3(1.4) &0.35(0.24) &82.4(1.5) &1.16 &4\\[0.008in]
      70047-01-01-13 &41275 &52687.7422070 &0.40 &2.78(0.90) &488.9(1.1) &12.5(1.7) &54.9(1.0) &0.14(0.29) &66.7(1.1) &0.96 &3\\[0.008in]
      70047-01-01-14 &41280 &52688.5389252 &0.22 &3.7(1.0) &491.35(0.55) &4.30(0.78) &63.9(1.4) &-1.77(0.28) &68.4(1.4) &1.15 &3\\[0.008in]
      70047-02-01-13 &41284 &52689.1762590 &0.21 &1.57(0.54) &491.28(0.70) &5.43(0.75) &66.6(1.4) &-1.55(0.27) &65.1(1.4) &1.10 &3\\[0.008in]
      70047-01-01-15 &41287 &52689.6542820 &0.17 &2.86(0.91) &494.3(1.9) &3.90(0.81) &70.2(1.5) &-1.52(0.30) &71.0(1.5) &1.08 &3\\[0.008in]
      70048-12-01-00 &41462 &52717.5383657 &0.27 &4.55(0.80) &493.81(0.54) &4.73(0.78) &57.6(1.3) &-1.15(0.22) &62.0(1.3) &1.09 &3\\[0.008in]
      70048-12-02-00 &41463 &52717.6977083 &0.25 &6.15(0.77) &492.70(0.52) &5.86(0.74) &85.4(1.5) &-0.61(0.23) &87.2(1.5) &1.11 &4\\[0.008in]
      70048-12-03-00 &41464 &52717.8570454 &0.29 &4.45(0.66) &495.19(0.55) &3.93(0.62) &67.3(1.3) &-0.82(0.22) &68.0(1.3) &1.17 &3\\[0.008in]
      70048-12-04-00 &41465 &52718.0163935 &0.28 &6.3(1.0) &494.03(0.70) &4.95(0.86) &61.8(1.3) &-0.90(0.21) &63.7(1.3) &1.12 &3\\[0.008in]
      70048-13-01-00 &42101 &52819.3552215 &0.36 &14.68(0.99) &492.07(0.95) &4.67(0.73) &88.0(1.5) &-0.28(0.26) &91.4(1.5) &1.29 &4\\[0.008in]
      70048-13-02-00 &42102 &52819.5145652 &0.20 &8.9(1.0) &497.28(0.52) &4.76(0.72) &80.0(1.5) &0.32(0.26) &82.4(1.5) &1.23 &4\\[0.008in]
      70048-13-04-00 &42104 &52819.8332456 &0.29 &10.3(1.1) &498.25(0.65) &7.8(1.0) &70.8(1.3) &-0.51(0.22) &67.5(1.3) &1.19 &3\\[0.008in]
      70048-13-05-00 &42106 &52820.1519202 &0.38 &7.7(1.3) &496.97(0.86) &5.2(1.0) &59.6(1.3) &-0.71(0.22) &65.3(1.3) &1.21 &3\\[0.008in]
      70048-13-07-00 &42413 &52869.0685804 &0.26 &5.57(0.83) &491.94(0.52) &8.78(0.95) &90.4(1.6) &1.59(0.29) &99.6(1.6) &1.23 &4\\[0.008in]
      70048-13-08-00 &42415 &52869.3872676 &0.33 &7.92(0.93) &493.98(0.69) &5.05(0.72) &94.0(1.5) &0.28(0.25) &96.4(1.5) &1.24 &4\\[0.008in]
      70048-13-09-00 &42416 &52869.5466071 &0.13 &6.40(0.83) &495.31(0.49) &2.94(0.80) &89.8(1.6) &-0.41(0.29) &95.2(1.6) &1.18 &4\\[0.008in]
      70048-13-10-00 &42417 &52869.7059328 &0.31 &5.42(0.99) &492.72(0.69) &8.1(1.3) &67.3(1.3) &-0.38(0.23) &64.1(1.3) &1.27 &3\\[0.008in]
      80040-01-03-00 &42618 &52901.7328720 &0.20 &8.90(0.68) &499.57(0.69) &3.58(0.55) &104.3(1.7) &-0.95(0.31) &111.7(1.7) &1.12 &4\\[0.008in]
      80040-01-04-00 &42632 &52903.9635790 &0.14 &7.91(0.92) &495.23(0.49) &1.72(0.42) &88.7(1.1) &0.53(0.25) &85.0(1.1) &0.98 &3\\[0.008in]
      80040-01-04-01 &42644 &52905.8756264 &0.36 &8.2(1.0) &498.50(0.72) &8.76(0.97) &90.7(1.5) &-1.47(0.26) &93.2(1.6) &1.08 &3\\[0.008in]
      70048-13-11-00 &42715 &52917.1885901 &0.35 &9.2(1.1) &493.4(1.3) &5.41(0.90) &70.0(1.4) &-0.61(0.21) &65.1(1.3) &1.11 &3\\[0.008in]
      70048-13-12-00 &42716 &52917.3479105 &0.22 &5.23(0.67) &496.02(0.54) &4.56(0.79) &95.6(1.6) &0.67(0.25) &84.3(1.5) &1.18 &4\\[0.008in]
      70048-13-13-00 &42717 &52917.5072438 &0.29 &3.51(0.70) &494.21(0.74) &8.3(1.1) &70.3(1.5) &-1.09(0.30) &79.2(1.5) &1.19 &3\\[0.008in]
      70048-13-14-00 &42718 &52917.6665910 &0.45 &6.7(1.1) &495.2(1.0) &4.42(0.87) &55.8(1.2) &-0.78(0.21) &55.1(1.2) &1.08 &2\\[0.008in]
      70048-13-15-00 &42719 &52917.8259249 &0.34 &7.9(1.1) &493.02(0.91) &8.8(1.1) &72.3(1.4) &-0.82(0.23) &79.2(1.4) &1.34 &3\\[0.008in]
      80040-01-07-00 &43065 &52972.9567644 &0.34 &8.41(0.95) &504.87(0.84) &6.93(0.87) &121.7(1.8) &-0.96(0.31) &111.2(1.7) &1.30 &4\\[0.008in]
      70048-13-16-00 &43095 &52977.7369723 &0.42 &29.7(1.9) &490.2(1.0) &4.1(1.0) &101.0(1.6) &1.21(0.27) &48.4(1.2) &1.33 &4\\[0.008in]
      70048-13-17-00 &43096 &52977.8962834 &0.58 &30.7(2.2) &488.0(1.3) &9.6(1.7) &74.4(1.1) &0.00(0.25) & 56.15(0.91) &1.37 &3\\[0.008in]
      70048-13-18-00 &43097 &52978.0556884 &0.32 &35.3(2.3) &492.23(0.98) &4.11(0.87) &81.0(1.1) &0.61(0.25) & 69.87(0.99) &1.31 &3\\[0.008in]
     70048-13-19-00G &43098 &52978.2148911 &0.37 &9.7(1.5) &501.02(0.86) &4.1(1.2) &53.5(1.2) &-1.39(0.19) &30.9(1.0) &1.34 &2\\[0.008in]
      70048-13-20-00 &43099 &52978.3743057 &0.20 &28.4(1.9) &491.0(1.1) &1.89(0.64) &98.2(1.2) &1.35(0.27) &80.8(1.0) &1.38 &4\\[0.008in]
      80040-01-06-00 &43342 &53017.0933503 &0.25 &7.00(0.79) &493.52(0.91) &8.39(0.87) &103.6(1.6) &-1.26(0.26) &105.6(1.6) &1.12 &3\\[0.008in]
      90059-01-01-00 &43414 &53028.5657012 &0.24 &6.96(0.72) &500.12(0.50) &5.31(0.65) &118.1(1.7) &0.31(0.26) &119.7(1.7) &1.19 &4\\[0.008in]
      90059-01-02-00 &43415 &53028.7250264 &0.19 &6.03(0.54) &495.64(0.41) &9.99(0.63) &119.8(1.7) &-0.56(0.24) &125.9(1.7) &1.17 &4\\[0.008in]
      90059-01-03-00 &43416 &53028.8843749 &0.20 &7.04(0.75) &498.50(0.45) &5.52(0.66) &119.0(1.7) &-0.06(0.25) &124.6(1.7) &1.22 &4\\[0.008in]
      90059-01-04-00 &43417 &53029.0437272 &0.13 &3.50(0.40) &500.09(0.34) &2.22(0.34) &92.1(1.5) &-1.24(0.20) &91.1(1.5) &1.10 &3\\[0.008in]
      90059-02-01-00 &43684 &53071.5869069 &0.069 &1.07(0.16) &491.10(0.22) &3.71(0.55) &116.2(1.7) &-0.84(0.24) &116.2(1.7) &1.02 &4\\[0.008in]
      90059-02-02-00 &43685 &53071.7462444 &0.19 &3.14(0.57) &489.80(0.43) &3.45(0.55) &85.4(1.4) &-1.05(0.20) &88.7(1.5) &1.03 &3\\[0.008in]
      90059-02-03-00 &43686 &53071.9055841 &0.037 &2.11(0.45) &491.02(0.18) &2.95(0.59) &112.2(1.6) &-1.11(0.21) &111.8(1.6) &1.10 &3\\[0.008in]
      90059-02-04-00 &43687 &53072.0649216 &0.10 &1.04(0.34) &491.75(0.23) &1.66(0.25) &111.8(1.6) &-0.44(0.20) &103.4(1.6) &1.04 &3\\[0.008in]
      80040-01-10-01 &43998 &53121.6189689 &0.11 &6.98(0.55) &489.49(0.34) &2.42(0.32) &160.7(2.0) &-1.70(0.29) &167.9(2.0) &1.00 &4\\[0.008in]
      90059-03-01-00 &44028 &53126.3991026 &0.16 &3.58(0.36) &490.68(0.33) &3.28(0.34) &137.5(1.8) &-1.10(0.23) &130.6(1.8) &1.03 &4\\[0.008in]
      90059-03-02-00 &44029 &53126.5584450 &0.15 &5.11(0.48) &488.75(0.30) &4.44(0.54) &121.2(1.7) &-1.18(0.23) &121.7(1.7) &1.05 &4\\[0.008in]
      90059-03-03-00 &44030 &53126.7177783 &0.21 &6.23(0.74) &489.31(0.60) &4.48(0.69) &87.6(1.4) &-1.02(0.20) &83.4(1.4) &1.03 &3\\[0.008in]
      90059-03-04-00 &44031 &53126.8771141 &0.17 &5.59(0.65) &489.67(0.39) &4.19(0.49) &93.2(1.5) &-1.12(0.20) &94.0(1.5) &1.03 &3\\[0.008in]
      80040-01-11-00G &44319 &53172.7663908 &0.15 &3.93(0.46) &490.06(0.36) &7.59(0.54) &108.0(1.7) &-2.26(0.25) &110.0(1.7) &1.03 &3\\[0.008in]
      80040-01-11-00G &44320 &53172.9257310 &0.14 &4.27(0.53) &489.31(0.30) &2.05(0.28) &107.7(1.7) &-2.36(0.25) &115.9(1.7) &1.07 &3\\[0.008in]
      90059-04-04-00 &44360 &53179.2992475 &0.15 &8.21(0.62) &488.45(0.40) &3.78(0.53) &133.7(1.8) &-0.12(0.22) &134.3(1.7) &1.09 &3\\[0.008in]
      90059-04-03-00 &44361 &53179.4585790 &0.11 &1.92(0.28) &490.54(0.20) &1.88(0.47) &137.2(1.8) &-1.05(0.21) &130.7(1.7) &1.03 &3\\[0.008in]
      90059-04-02-00 &44362 &53179.6179183 &0.11 &6.04(0.46) &489.92(0.23) &3.43(0.39) &131.7(1.7) &-0.75(0.22) &120.9(1.7) &1.21 &3\\[0.008in]
      90059-04-01-00 &44363 &53179.7772562 &0.11 &9.86(0.64) &489.62(0.31) &3.04(0.37) &148.1(1.8) &-0.72(0.22) &140.5(1.8) &1.16 &3\\[0.008in]
      80040-01-12-07 &44620 &53220.7270511 &0.31 &2.91(0.86) &489.73(0.72) &4.6(1.2) & 55.51(0.97) &-2.02(0.25) & 56.93(0.97) &1.02 &3\\[0.008in]
      90059-05-01-00 &44673 &53229.1719648 &0.19 &3.27(0.95) &489.41(0.43) &2.29(0.56) &48.1(1.2) &-2.13(0.21) &48.1(1.2) &1.06 &3\\[0.008in]
      90059-05-02-00 &44674 &53229.3312967 &0.29 &2.65(0.83) &489.08(0.70) &3.8(1.1) &46.2(1.1) &-2.67(0.22) &46.4(1.1) &1.24 &3\\[0.008in]
      90059-05-03-00 &44675 &53229.4906415 &0.17 &2.91(0.66) &490.24(0.38) &2.69(0.58) &49.7(1.2) &-1.79(0.20) &50.1(1.2) &1.10 &3\\[0.008in]
      90059-05-04-00 &44676 &53229.6499829 &0.31 &4.11(0.90) &489.54(0.92) &2.84(0.77) & 30.85(0.95) &-2.07(0.17) & 31.97(0.95) &1.11 &2\\[0.008in]
      90059-06-01-00 &44949 &53273.1491878 &0.25 &9.21(0.77) &493.63(0.53) &7.12(0.79) &119.1(1.7) &-1.74(0.24) &99.7(1.6) &1.15 &4\\[0.008in]
      90059-06-02-00 &44950 &53273.3085110 &0.31 &4.73(0.89) &490.79(0.70) &5.6(1.0) &47.1(1.1) &-2.42(0.19) &48.7(1.1) &1.24 &2\\[0.008in]
      90059-06-03-00 &44951 &53273.4678599 &0.089 &5.27(0.92) &493.09(0.47) &0.78(0.28) &66.2(1.3) &-1.89(0.21) &66.3(1.3) &1.12 &3\\[0.008in]
      90059-06-04-00 &44952 &53273.6272033 &0.31 &8.26(0.81) &491.07(0.65) &5.39(0.72) &65.0(1.3) &-1.47(0.20) &65.9(1.3) &1.07 &3\\[0.008in]
      80040-01-13-01 &44972 &53276.8139438 &0.13 &3.59(0.45) &495.52(0.33) &1.49(0.40) &78.8(1.5) &-2.67(0.25) &81.4(1.5) &1.12 &3\\[0.008in]
      80040-01-13-02 &44979 &53277.9293193 &0.21 &9.86(0.80) &489.87(0.74) &3.72(0.58) &82.7(1.5) &-2.11(0.27) &73.7(1.5) &1.13 &3\\[0.008in]
      90039-01-02-00 &45261 &53322.8625796 &0.085 &3.89(0.34) &490.82(0.20) &2.32(0.25) &205.9(2.2) &-1.00(0.30) &211.4(2.3) &0.99 &4\\[0.008in]
      90039-01-03-01 &45310 &53330.6701347 &0.21 &8.22(0.63) &489.90(0.56) &1.93(0.41) &96.8(1.6) &-3.02(0.28) &93.9(1.6) &1.01 &4\\[0.008in]
      90059-07-01-00 &45318 &53331.9448389 &0.18 &3.22(0.51) &493.14(0.45) &3.62(0.67) &81.5(1.4) &-2.01(0.23) &82.1(1.5) &1.10 &4\\[0.008in]
      90059-07-02-00 &45319 &53332.1041790 &0.18 &9.37(0.79) &489.51(0.61) &1.68(0.58) &62.5(1.3) &-1.71(0.21) &63.5(1.3) &1.11 &3\\[0.008in]
      90059-07-03-00 &45320 &53332.2635053 &0.19 &4.21(0.71) &490.94(0.39) &2.44(0.53) &87.0(1.5) &-1.29(0.23) &89.2(1.5) &1.06 &4\\[0.008in]
      90059-07-04-00 &45321 &53332.4228631 &0.078 &5.79(0.84) &495.72(0.42) &0.74(0.24) &66.9(1.3) &-1.94(0.20) &66.1(1.3) &1.10 &3\\[0.008in]
      90059-08-04-00 &45606 &53377.8341065 &0.16 &5.28(0.52) &491.34(0.32) &4.42(0.54) &123.2(1.7) &-0.30(0.25) &124.1(1.7) &1.14 &4\\[0.008in]
      90059-08-03-00 &45607 &53377.9934542 &0.16 &10.37(0.74) &490.94(0.50) &3.15(0.52) &136.7(1.8) &-0.33(0.25) &137.5(1.8) &1.16 &4\\[0.008in]
      90059-08-02-00 &45609 &53378.3121347 &0.18 &8.83(0.61) &493.37(0.43) &3.43(0.47) &106.1(1.6) &-0.66(0.21) &96.5(1.5) &1.09 &3\\[0.008in]
      90059-09-01-00 &45943 &53431.5309277 &0.22 &7.55(0.83) &494.09(0.53) &8.23(0.78) &100.0(1.6) &-0.66(0.22) &101.3(1.6) &1.13 &3\\[0.008in]
      90059-09-02-00 &45944 &53431.6902678 &0.27 &5.58(0.68) &497.86(0.53) &5.96(0.75) &102.3(1.5) &-0.29(0.21) &102.8(1.6) &1.16 &3\\[0.008in]
      90059-09-03-00 &45945 &53431.8496134 &0.094 &9.19(0.90) &496.64(0.52) &1.07(0.38) &101.7(1.6) &-0.21(0.22) &98.1(1.5) &1.15 &3\\[0.008in]
      90059-09-04-00 &45947 &53432.1682753 &0.16 &7.48(0.58) &494.70(0.33) &5.25(0.46) &167.4(2.0) &0.97(0.29) &169.2(2.0) &1.16 &5\\[0.008in]
      91043-01-01-00 &46250 &53480.4476510 &0.088 &10.40(0.55) &493.43(0.25) &1.97(0.26) &276.6(2.4) &6.26(0.29) &262.0(2.4) &1.23 &4\\[0.008in]
      91043-01-02-00 &46251 &53480.6069891 &0.11 &8.40(0.39) &494.98(0.24) &5.24(0.37) &252.4(2.3) &4.29(0.25) &235.4(2.3) &1.24 &3\\[0.008in]
      91043-01-03-00 &46252 &53480.7663246 &0.12 &9.53(0.54) &494.12(0.30) &5.13(0.32) &257.9(2.3) &4.55(0.26) &266.8(2.4) &1.27 &3\\[0.008in]
      91043-01-04-00 &46253 &53480.9256602 &0.11 &8.83(0.51) &493.51(0.25) &4.46(0.35) &243.4(2.3) &5.00(0.24) &239.6(2.3) &1.12 &3\\[0.008in]
      91035-01-02-06 &46285 &53486.0244603 &0.13 &6.93(0.51) &493.05(0.27) &4.29(0.39) &206.2(2.2) &2.16(0.30) &198.0(2.1) &1.14 &3\\[0.008in]
      91035-01-03-04 &46294 &53487.4585112 &0.12 &8.52(0.55) &492.49(0.30) &2.74(0.37) &203.4(2.1) &1.31(0.27) &195.1(2.1) &1.09 &3\\[0.008in]
      91035-01-03-07 &46301 &53488.5738684 &0.096 &6.78(0.51) &493.06(0.24) &2.78(0.28) &210.9(2.2) &2.06(0.26) &211.6(2.2) &1.02 &3\\[0.008in]
      91043-02-01-00 &46582 &53533.3477768 &0.21 &7.67(0.84) &496.82(0.45) &2.67(0.59) &83.2(1.5) &-1.26(0.22) &86.6(1.5) &1.12 &3\\[0.008in]
      91043-02-02-00 &46583 &53533.5071052 &0.30 &9.6(1.0) &493.07(0.62) &6.35(0.88) &84.1(1.4) &-1.59(0.22) &82.5(1.4) &1.16 &3\\[0.008in]
      91043-02-03-00 &46584 &53533.6664512 &0.32 &9.53(0.90) &493.97(0.72) &4.31(0.71) &58.2(1.2) &-1.68(0.20) &56.6(1.2) &1.20 &2\\[0.008in]
      91043-02-04-00 &46587 &53534.1444468 &0.24 &9.3(1.2) &498.24(0.89) &2.80(0.60) &56.4(1.2) &-1.49(0.18) &55.0(1.2) &1.10 &2\\[0.008in]
      91043-03-03-00 &46878 &53580.5118166 &0.10 &8.81(0.73) &494.41(0.47) &1.34(0.28) &139.4(1.9) &0.34(0.26) &137.0(1.8) &1.15 &4\\[0.008in]
      91043-03-04-00 &46879 &53580.6711422 &0.28 &9.22(0.81) &491.61(0.50) &5.92(0.71) &99.2(1.6) &-0.77(0.23) &101.1(1.6) &1.06 &3\\[0.008in]
      91043-03-01-00 &46881 &53580.9898127 &0.22 &11.23(0.95) &489.65(0.50) &5.13(0.55) &92.6(1.5) &-1.39(0.20) &97.1(1.5) &1.07 &3\\[0.008in]
      91043-03-02-00 &46882 &53581.1491684 &0.17 &9.74(0.73) &490.33(0.37) &5.17(0.57) &147.9(1.8) &-0.92(0.24) &147.5(1.9) &1.12 &4\\[0.008in]
      91043-04-01-00 &47183 &53629.1098320 &0.26 &12.0(1.4) &494.34(0.57) &4.65(0.86) &65.0(1.3) &-0.95(0.21) &68.2(1.3) &1.12 &3\\[0.008in]
      91043-04-02-00 &47184 &53629.2691584 &0.36 &12.7(1.6) &492.85(0.85) &6.7(1.1) &45.4(1.1) &-1.29(0.19) &47.2(1.1) &1.17 &2\\[0.008in]
      91043-04-03-00 &47185 &53629.4284882 &0.29 &7.8(1.3) &494.96(0.87) &1.85(0.59) &45.2(1.1) &-1.26(0.18) &45.3(1.1) &1.10 &2\\[0.008in]
      91043-04-04-00 &47186 &53629.5878297 &0.19 &5.81(0.84) &498.04(0.59) &3.73(0.70) &43.5(1.1) &-1.65(0.18) &44.1(1.1) &1.17 &2\\[0.008in]
      91043-05-01-00 &47523 &53683.2846661 &0.33 &11.0(1.1) &492.99(0.67) &6.98(0.91) &89.4(1.5) &-1.03(0.22) &88.9(1.5) &1.24 &3\\[0.008in]
      91043-05-02-00 &47524 &53683.4440071 &0.38 &11.2(1.4) &491.9(1.0) &8.9(1.2) &62.5(1.2) &-1.05(0.19) &61.9(1.3) &1.22 &2\\[0.008in]
      91043-05-03-00 &47525 &53683.6033538 &0.22 &9.82(0.75) &494.59(0.48) &5.43(0.64) &89.0(1.5) &-1.11(0.22) &90.1(1.5) &1.25 &3\\[0.008in]
      91043-05-04-00 &47526 &53683.7627048 &0.10 &15.4(1.2) &491.09(0.65) &2.56(0.34) &113.9(1.7) &0.03(0.25) &115.0(1.6) &1.21 &4\\[0.008in]
      91043-06-01-00\tablenotemark{a} &47889 &53741.6023456 &0.16 &3.93(0.56) &491.34(0.84) &2.79(0.54) &78.4(1.4) &-0.50(0.22) &85.0(1.5) &1.08 &3\\[0.008in]
      91043-06-01-01\tablenotemark{a} &47890 &53741.7616499 &0.19 &8.37(0.68) &496.70(0.39) &3.89(0.51) &141.4(1.8) &-0.55(0.25) &117.0(1.7) &1.12 &4\\[0.008in]
      91043-06-02-00\tablenotemark{a} &47891 &53741.9209836 &0.19 &4.16(0.53) &499.97(0.39) &6.27(0.54) &111.6(1.6) &-0.85(0.24) &111.3(1.7) &1.13 &4\\[0.008in]
      91043-06-03-00\tablenotemark{a} &47892 &53742.0803292 &0.21 &7.22(0.74) &497.88(0.42) &4.25(0.60) &87.7(1.5) &-1.08(0.21) &84.2(1.5) &1.10 &3\\[0.008in]
      91043-06-04-00\tablenotemark{a} &47893 &53742.2396852 &0.30 &9.50(0.89) &499.50(0.62) &7.30(0.74) &105.7(1.6) &-1.77(0.23) &102.8(1.6) &1.13 &4\\[0.008in]
      91043-07-01-00 &48155 &53783.9861861 &0.12 &1.87(0.58) &499.50(0.32) &3.00(0.86) &36.2(1.0) &-1.60(0.18) &34.7(1.0) &1.09 &2\\[0.008in]
      91043-07-02-00 &48156 &53784.1455430 &0.34 &6.8(1.4) &492.5(1.0) &1.53(0.70) &36.7(1.0) &-1.97(0.17) &36.4(1.0) &1.12 &2\\[0.008in]
      91043-07-03-00 &48157 &53784.3048515 &0.12 &4.3(1.0) &497.60(0.46) &0.75(0.35) &37.2(1.0) &-1.76(0.17) &36.9(1.0) &1.12 &2\\[0.008in]
      91043-07-04-00 &48158 &53784.4642033 &0.35 &6.7(1.2) &497.29(0.90) &7.9(1.6) &36.7(1.0) &-2.32(0.18) &36.6(1.0) &1.11 &2\\[0.008in]
      90059-10-01-00 &48472 &53834.4963316 &0.23 &7.2(1.0) &498.31(0.69) &6.4(1.0) &72.0(1.4) &-1.35(0.22) &72.6(1.4) &1.13 &3\\[0.008in]
      90059-10-02-00 &48473 &53834.6556389 &0.22 &6.28(0.69) &500.65(0.42) &4.22(0.58) &97.3(1.6) &-1.10(0.23) &97.7(1.6) &1.08 &4\\[0.008in]
      90059-10-03-00 &48474 &53834.8149977 &0.19 &4.67(0.96) &496.82(0.70) &1.93(0.93) &47.6(1.1) &-1.31(0.17) &48.7(1.1) &1.02 &2\\[0.008in]
      90059-10-04-00 &48475 &53834.9743398 &0.25 &1.24(0.38) &494.29(0.42) &3.57(0.77) &49.6(1.1) &-1.41(0.17) &50.3(1.1) &1.06 &2\\[0.008in]
      90059-11-01-00 &48791 &53885.3250824 &0.30 &7.90(0.97) &496.01(0.79) &8.43(0.95) &77.4(1.4) &-1.81(0.22) &79.4(1.4) &1.08 &3\\[0.008in]
      90059-11-02-00 &48792 &53885.4844268 &0.20 &5.19(0.73) &497.08(0.46) &3.41(0.63) &78.2(1.4) &-1.70(0.21) &76.3(1.4) &1.17 &3\\[0.008in]
      90059-11-03-00 &48795 &53885.9624781 &0.22 &7.11(0.91) &502.84(0.50) &5.62(0.82) &67.9(1.4) &-1.59(0.22) &71.7(1.3) &1.11 &3\\[0.008in]
      90059-11-04-00 &48796 &53886.1218228 &0.086 &3.97(0.84) &502.00(0.20) &4.28(0.85) &69.5(1.3) &-1.54(0.21) &68.7(1.3) &1.07 &3\\[0.008in]
      90059-12-01-00 &49082 &53931.6924423 &0.20 &3.09(0.63) &500.40(0.40) &4.66(0.79) &57.4(1.3) &-1.50(0.21) &58.0(1.3) &1.17 &3\\[0.008in]
      90059-12-02-00 &49083 &53931.8517613 &0.34 &6.25(0.95) &499.38(0.71) &7.4(1.1) &58.3(1.3) &-2.12(0.21) &57.4(1.3) &1.21 &3\\[0.008in]
      90059-12-03-00 &49084 &53932.0111217 &0.32 &7.74(0.92) &498.49(0.67) &5.18(0.78) &56.8(1.3) &-1.09(0.22) &58.1(1.3) &1.15 &3\\[0.008in]
      90059-12-04-00 &49085 &53932.1704326 &0.57 &4.8(2.3) &500.8(1.4) &7.6(1.9) & 18.80(0.51) &-1.31(0.11) & 18.57(0.51) &1.36 &1\\[0.008in]
      92019-01-01-00 &49396 &53981.7244969 &0.44 &5.7(1.0) &496.11(0.95) &6.8(1.1) &37.9(1.1) &-2.58(0.20) &38.9(1.1) &1.04 &2\\[0.008in]
      91043-08-01-00 &49424 &53986.1859569 &0.19 &3.68(0.70) &497.29(0.41) &2.89(0.66) &53.3(1.2) &-1.93(0.21) &54.3(1.2) &1.07 &3\\[0.008in]
      91043-08-02-00 &49425 &53986.3453084 &0.28 &9.0(1.2) &493.66(0.85) &2.76(0.95) & 35.8(1.0) &-2.45(0.18) &34.6(1.0) &1.11 &2\\[0.008in]
      91043-08-03-00 &49426 &53986.5046257 &0.29 &4.79(0.83) &498.58(0.83) &1.94(0.68) & 36.7(1.0) &-2.38(0.18) &36.6(1.0) &1.16 &2\\[0.008in]
      91043-08-04-00 &49427 &53986.6639612 &0.24 &2.04(0.61) &495.89(0.60) &5.5(1.0) &55.5(1.2) &-2.23(0.21) &55.5(1.2) &1.13 &3\\[0.008in]
      92019-01-04-01 &49440 &53988.7353550 &0.18 &3.59(0.70) &499.39(0.44) &4.25(0.81) &57.5(1.3) &-2.51(0.25) &57.2(1.3) &1.03 &3\\[0.008in]
      92019-01-04-03 &49447 &53989.8507114 &0.42 &2.69(0.97) &499.46(0.76) &4.6(1.1) &37.2(1.0) &-2.59(0.18) &38.0(1.0) &1.10 &2\\[0.008in]
     92019-01-03-000 &49452 &53990.6474142 &0.27 &4.58(0.83) &494.69(0.59) &6.61(0.87) &64.3(1.4) &-2.79(0.28) &65.5(1.4) &1.14 &3\\[0.008in]
      92019-01-03-00 &49454 &53990.9660841 &0.39 &8.1(1.2) &496.13(0.79) &6.8(1.1) &64.0(1.4) &-2.41(0.25) &65.4(1.4) &1.00 &3\\[0.008in]
      92019-01-01-04 &49470 &53993.5154954 &0.21 &5.91(0.96) &497.78(0.69) &4.09(0.86) &40.3(1.1) &-2.61(0.20) &41.1(1.1) &1.11 &2\\[0.008in]
      92019-01-05-00 &49477 &53994.6308650 &0.41 &8.5(1.5) &494.6(1.1) &4.9(1.1) &43.7(1.2) &-2.12(0.22) &43.4(1.2) &1.06 &2\\[0.008in]
      92019-01-06-02 &49560 &54007.8558626 &0.36 &6.6(1.1) &490.19(0.87) &4.8(1.0) &56.9(1.3) &-3.07(0.23) &54.3(1.2) &1.39 &2\\[0.008in]
     92019-01-08-000 &49717 &54032.8719384 &0.21 &3.89(0.53) &498.73(0.54) &8.22(0.63) &104.2(1.7) &-2.20(0.27) &101.5(1.6) &1.18 &3\\[0.008in]
     92019-01-08-000 &49718 &54033.0312724 &0.37 &11.1(1.2) &495.45(0.81) &9.5(1.3) &62.3(1.3) &-2.47(0.20) &62.7(1.3) &1.16 &2\\[0.008in]
      91043-09-01-00 &49724 &54033.9873060 &0.20 &6.35(0.76) &501.10(0.52) &3.55(0.64) &89.4(1.5) &-0.80(0.23) &87.7(1.5) &1.14 &3\\[0.008in]
      91043-09-02-00 &49725 &54034.1466424 &0.16 &8.2(1.0) &500.27(0.53) &5.22(0.88) &87.2(1.5) &-1.52(0.23) &90.1(1.5) &1.32 &3\\[0.008in]
      91043-09-04-00 &49726 &54034.3059939 &0.27 &8.46(0.92) &497.74(0.57) &5.24(0.78) &88.8(1.5) &-1.14(0.21) &89.4(1.5) &1.17 &3\\[0.008in]
      91043-09-03-00 &49727 &54034.4653135 &0.18 &2.25(0.40) &501.66(0.35) &5.25(0.78) &90.5(1.5) &-1.09(0.21) &90.8(1.5) &1.20 &3\\[0.008in]
      91043-10-01-00 &50032 &54083.0633645 &0.088 &5.45(0.43) &497.96(0.21) &2.92(0.30) &237.6(2.3) &2.92(0.24) &230.1(2.2) &1.22 &3\\[0.008in]
      91043-10-02-00 &50033 &54083.2226981 &0.13 &10.95(0.50) &498.58(0.34) &5.10(0.40) &174.4(2.0) &1.77(0.20) &173.0(1.9) &1.14 &2\\[0.008in]
      91043-10-03-00 &50034 &54083.3820350 &0.12 &5.77(0.38) &498.38(0.24) &3.95(0.32) &229.7(2.2) &3.66(0.25) &223.4(2.2) &1.28 &3\\[0.008in]
      91043-10-04-00 &50035 &54083.5413725 &0.20 &7.2(1.0) &497.65(0.47) &3.07(0.64) & 60.13(0.83) &0.69(0.12) & 60.48(0.83) &1.07 &1\\[0.008in]
      91043-12-01-00 &50094 &54092.9422986 &0.088 &5.95(0.32) &497.51(0.26) &3.24(0.26) &243.8(2.2) &3.61(0.25) &238.0(2.3) &1.20 &3\\[0.008in]
      91043-12-02-00 &50095 &54093.1016406 &0.086 &4.45(0.33) &495.78(0.17) &4.57(0.37) &246.1(2.3) &2.94(0.24) &239.5(2.3) &1.21 &3\\[0.008in]
      91043-12-03-00 &50096 &54093.2609694 &0.12 &5.25(0.52) &495.03(0.26) &6.38(0.58) &155.4(1.8) &0.65(0.17) &148.1(1.8) &1.36 &2\\[0.008in]
      91043-12-04-01 &50097 &54093.4203145 &0.11 &7.44(0.41) &496.54(0.25) &3.19(0.34) &206.6(2.1) &1.67(0.21) &208.5(2.1) &1.24 &3\\[0.008in]
      91043-12-04-00 &50098 &54093.5796468 &0.096 &3.88(0.34) &496.44(0.20) &3.93(0.32) &258.4(2.4) &3.00(0.26) &277.5(2.5) &1.13 &4\\[0.008in]
      91043-11-01-00 &50375 &54137.7162276 &0.42 &4.4(1.1) &491.56(0.92) &7.7(1.4) &42.7(1.1) &-1.37(0.21) &43.2(1.1) &1.11 &3\\[0.008in]
      91043-11-01-01 &50376 &54137.8755569 &0.88 &5.8(1.3) &492.8(1.6) &7.8(1.5) &50.0(1.2) &2.09(0.23) &49.4(1.2) &1.04 &3\\[0.008in]
      91043-11-02-00 &50377 &54138.0349017 &0.28 &5.0(1.5) &493.84(0.81) &3.1(1.1) & 31.83(0.95) &1.75(0.18) & 31.95(0.92) &1.10 &2\\[0.008in]
      91043-11-03-00 &50378 &54138.1942388 &0.36 &8.1(1.2) &492.9(1.3) &5.7(1.2) & 34.14(0.96) &1.63(0.17) & 33.82(0.96) &1.05 &2\\[0.008in]
      91043-11-04-00 &50379 &54138.3535786 &0.33 &8.5(1.6) &490.32(0.69) &6.1(1.3) &47.4(1.2) &0.68(0.23) &49.7(1.2) &1.12 &3\\[0.008in]
      92040-01-01-00 &50672 &54185.0395258 &0.40 &4.35(0.90) &486.80(0.86) &9.3(1.2) &46.5(1.2) &-1.63(0.22) &46.0(1.2) &1.17 &3\\[0.008in]
      92040-01-02-00 &50673 &54185.1989149 &0.38 &7.6(1.2) &493.25(0.83) &5.5(1.1) &66.6(1.4) &1.84(0.25) &63.4(1.3) &1.07 &4\\[0.008in]
      92040-01-03-00 &50674 &54185.3582214 &0.51 &5.75(0.92) &489.6(1.1) &12.3(1.2) &66.7(1.4) &1.99(0.26) &63.2(1.3) &1.19 &4\\[0.008in]
      92040-01-04-00 &50675 &54185.5174975 &0.44 &3.57(0.98) &486.3(1.5) &17.3(1.7) & 32.14(0.71) &-0.07(0.19) & 32.60(0.75) &1.05 &2\\[0.008in]
      92040-02-01-00 &51013 &54239.3737259 &0.20 &1.48(0.40) &490.4(1.1) &23.6(1.9) & 59.62(0.89) &0.33(0.19) & 60.80(0.96) &1.05 &2\\[0.008in]
      92040-02-02-00 &51014 &54239.5330818 &0.23 &3.50(0.67) &493.53(0.84) &14.8(1.3) & 60.25(0.88) &1.79(0.21) &78.5(1.0) &1.24 &2\\[0.008in]
      92040-02-03-00 &51015 &54239.6924005 &0.27 &4.90(0.83) &489.99(0.81) &22.4(1.7) & 63.09(0.91) &0.43(0.19) & 63.51(0.97) &1.04 &2\\[0.008in]
      92040-02-04-00 &51016 &54239.8517268 &0.31 &5.98(0.99) &491.50(0.97) &24.0(1.9) & 72.58(0.95) &3.61(0.20) & 68.42(0.99) &1.28 &2\\[0.008in]
      93074-01-01-00 &51308 &54286.3784178 &0.32 &9.52(0.95) &493.87(0.94) &7.47(0.87) &65.5(1.3) &-1.76(0.20) &65.6(1.3) &1.22 &2\\[0.008in]
      93074-01-02-00 &51309 &54286.5377532 &0.20 &2.85(0.58) &493.73(0.46) &8.1(1.1) &66.1(1.3) &-1.07(0.19) &63.3(1.3) &1.18 &2\\[0.008in]
      93074-01-03-00 &51310 &54286.6970901 &0.22 &6.56(0.93) &498.82(0.47) &6.83(0.92) &62.5(1.3) &-1.17(0.19) &63.2(1.3) &1.18 &2\\[0.008in]
      93074-01-04-00 &51311 &54286.8564419 &0.26 &4.15(0.67) &494.14(0.58) &8.39(0.97) &67.3(1.2) &2.03(0.18) &67.9(1.3) &1.12 &2\\[0.008in]
      93074-02-01-00 &51658 &54342.1466707 &0.16 &6.27(0.76) &497.06(0.41) &3.39(0.60) &78.2(1.4) &0.11(0.22) &87.0(1.5) &1.12 &3\\[0.008in]
      93074-02-03-00 &51659 &54342.3059952 &0.34 &7.12(0.86) &491.41(0.71) &6.92(0.93) &85.4(1.5) &-0.16(0.22) &85.2(1.5) &1.03 &3\\[0.008in]
      93074-02-04-00 &51661 &54342.6246716 &0.31 &7.32(0.75) &498.03(0.67) &5.15(0.69) &86.0(1.4) &2.98(0.19) &68.0(1.3) &1.20 &2\\[0.008in]
      93074-03-01-00 &51953 &54389.1513218 &0.41 &5.89(0.82) &492.95(0.65) &7.07(0.97) &89.2(1.5) &2.69(0.25) &91.0(1.5) &1.22 &3\\[0.008in]
      93074-03-03-00 &51955 &54389.4699771 &0.25 &10.33(0.91) &495.91(0.59) &3.56(0.70) &61.6(1.3) &-0.91(0.20) &57.7(1.2) &1.16 &2\\[0.008in]
      93074-03-04-00 &51956 &54389.6293267 &0.35 &7.0(1.2) &493.51(0.73) &5.6(1.0) & 31.36(0.97) &-1.63(0.16) &39.5(1.1) &1.22 &2\\[0.008in]
      93074-04-01-01 &52266 &54439.0240582 &0.15 &1.69(0.41) &495.15(0.55) &6.15(0.99) &55.6(1.2) &-0.99(0.18) &58.8(1.2) &1.07 &2\\[0.008in]
      93074-04-01-00 &52267 &54439.1833808 &0.29 &3.98(0.75) &492.51(0.64) &7.02(0.95) & 50.18(0.83) &-0.17(0.20) & 54.66(0.87) &1.06 &2\\[0.008in]
      93074-04-02-00 &52268 &54439.3427276 &0.28 &5.8(1.2) &491.02(0.96) &5.6(1.2) &54.3(1.2) &-1.82(0.21) &44.8(1.1) &1.31 &2\\[0.008in]
      93074-04-03-00 &52269 &54439.5020647 &0.28 &7.9(1.7) &489.4(1.2) &2.63(0.81) & 22.80(0.55) &-1.11(0.11) & 22.75(0.55) &1.15 &1\\[0.008in]
      93074-04-04-00 &52270 &54439.6614473 &0.32 &9.3(1.7) &494.58(0.92) &2.90(0.95) & 22.26(0.54) &-0.92(0.10) & 22.08(0.54) &1.17 &1\\[0.008in]
      93074-05-01-01 &52615 &54494.6329444 &0.21 &2.72(0.53) &489.04(0.57) &5.44(0.67) &67.3(1.4) &-1.31(0.23) &67.0(1.3) &1.22 &3\\[0.008in]
      93074-05-01-00 &52616 &54494.7922908 &0.095 &2.5(1.1) &492.03(0.31) &3.3(1.2) &43.6(1.1) &-1.80(0.19) &42.5(1.1) &1.24 &2\\[0.008in]
      93074-05-02-00 &52617 &54494.9516528 &0.18 &6.42(0.85) &494.64(0.61) &2.79(0.63) &37.4(1.0) &-2.26(0.15) &38.5(1.0) &1.32 &2\\[0.008in]
      93074-05-03-00 &52618 &54495.1110034 &0.46 &5.5(1.1) &493.8(1.1) &2.1(1.1) & 18.47(0.50) &-0.93(0.11) & 16.25(0.47) &1.26 &1\\[0.008in]
      93074-05-04-00 &52619 &54495.2702930 &0.58 &8.8(2.1) &485.5(1.4) &11.4(2.8) & 19.59(0.52) &-1.15(0.11) & 19.25(0.52) &1.37 &1\\[0.008in]
      93074-05-04-01 &52620 &54495.4296653 &0.23 &8.0(1.1) &494.40(0.44) &3.74(0.75) &61.4(1.2) &0.25(0.23) &58.6(1.3) &1.17 &3\\[0.008in]
      93074-06-01-00 &52928 &54544.5056972 &0.18 &1.86(0.54) &502.71(0.40) &3.62(0.66) &51.0(1.2) &-0.45(0.17) &54.0(1.2) &1.22 &2\\[0.008in]
      93074-06-02-00 &52929 &54544.6650528 &0.28 &5.9(1.1) &501.19(0.73) &3.18(0.70) &46.6(1.1) &-1.73(0.16) &49.0(1.1) &1.44 &2\\[0.008in]
      93074-06-03-00 &52930 &54544.8243556 &0.11 &0.87(0.41) &501.58(0.61) &7.7(1.3) &49.7(1.1) &-2.07(0.15) &49.1(1.1) &1.41 &2\\[0.008in]
      93074-06-04-01 &52932 &54545.1430711 &0.23 &7.3(1.5) &498.85(0.83) &4.2(1.6) & 26.38(0.58) &-0.73(0.11) & 26.85(0.58) &1.40 &1\\[0.008in]
      92040-03-01-00 &53284 &54601.2299407 &0.19 &1.69(0.45) &501.73(0.52) &4.72(0.82) &59.1(1.2) &2.42(0.19) &57.5(1.2) &1.09 &2\\[0.008in]
      92040-03-02-00 &53285 &54601.3892854 &0.26 &4.91(0.76) &498.66(0.56) &6.32(0.82) &56.2(1.2) &1.46(0.19) &57.0(1.2) &1.24 &2\\[0.008in]
      92040-03-03-00 &53286 &54601.5486082 &0.37 &2.32(0.57) &499.02(0.71) &7.6(1.1) &55.6(1.2) &-1.43(0.18) &57.0(1.2) &1.10 &2\\[0.008in]
      92040-03-04-00 &53287 &54601.7079405 &0.38 &9.83(0.97) &490.6(1.0) &8.00(0.95) &50.6(1.1) &-2.32(0.14) &50.7(1.1) &1.19 &2\\[0.008in]
      92040-04-01-00 &53567 &54646.3225178 &0.31 &3.40(0.72) &498.01(0.93) &3.35(0.64) &41.8(1.1) &-1.66(0.19) &49.5(1.2) &1.05 &2\\[0.008in]
      92040-04-02-00 &53568 &54646.4818452 &0.39 &11.8(1.5) &494.61(0.91) &8.7(1.6) &42.6(1.0) &2.08(0.18) &43.2(1.6) &1.06 &2\\[0.008in]
      92040-04-04-00 &53570 &54646.8005347 &0.36 &8.2(1.5) &492.36(0.75) &5.3(1.2) &41.9(1.0) &1.77(0.18) &42.4(1.0) &1.08 &2\\[0.008in]
\enddata
\tablenotetext{a}{On January 16, 2009, the RXTE Guest Observer Facility annnounced that
a one-second timing error had been discovered in the raw data files from observations
in the date range 1-12 January, 2006. 
The fitted mid-eclipse time for this ObsID has been corrected for this error.
Information regarding this error can be found at the web address http://heasarc.gsfc.nasa.gov/docs/xte/xhp\_new.html\#timingerror}
\end{deluxetable}
%
%  Table 2: Data for eclipses not used.
%
\begin{deluxetable}{ccl}
\tablecolumns{3}
%%\tabletypesize{\scriptsize}
\tablecaption{Unusable Observed \exo\ Eclipses\label{tbl:unfitable}}
\tablewidth{0pc}
\tablehead{\colhead{ObsID} 
&\colhead{Cycle} 
&\colhead{Comment}}
\startdata
10108-01-10-00      &26357  &Eclipse unusable; PCU4 switch-on with bad EDS mode.\\[0.008in]
20069-01-04-00      &27003  &Missing GoodXenon data file.\\[0.008in]
20069-05-05-00      &28335  &X-Ray burst during totality with decay after egress.\\[0.008in]
20082-01-03-05      &28688  &Ingress only in data.\\[0.008in]
20082-01-03-00      &28691  &Ingress only in data.\\[0.008in]
30067-04-03-00      &30999  &X-Ray burst during ingress; Eclipse profile corrupted.\\[0.008in]
40039-01-03-00      &31958  &Egress profile hidden by data gap.\\[0.008in]
40039-04-05-00      &32969  &X-ray burst before ingress distorts profile.\\[0.008in]
40039-05-01-00      &33265  &Ingress only in data.\\[0.008in]
40039-06-01-00      &33621  &X-Ray Burst during totality with decay after egress.\\[0.008in]
40039-06-05-00G     &33626  &Data gap covers entire eclipse.\\[0.008in]
50045-01-04-00      &34651  &X-Ray burst during totality, decay after egress.\\[0.008in]
50045-03-02-00      &35305  &X-ray burst before ingress distorts profile.\\[0.008in]
50045-03-05-00G     &35309  &X-ray burst before ingress distorts profile.\\[0.008in]
50045-06-02-00      &36306  &X-Ray burst right at egress makes eclipse unusable.\\[0.008in]
50045-06-05-00      &36310  &X-Ray burst during totality with decay after egress.\\[0.008in]
70048-02-04-00      &39162  &Double X-ray burst distorts eclipse.\\[0.008in]
70048-06-03-00      &40010  &Data dropout at egress.\\[0.008in]
70048-07-04-00      &40213  &Source too close to earth limb: Light Curve distorted.\\[0.008in]
60042-03-01-03      &40799  &Egress only in data.\\[0.008in]
60042-03-02-03      &40818  &Egress only in data.\\[0.008in]
60042-03-02-02      &40825  &Egress only in data.\\[0.008in]
60042-03-02-00      &40837  &Egress only in data.\\[0.008in]
70047-01-01-03      &41252  &Egress only in data.\\[0.008in]
70047-01-01-06      &41253  &Egress only in data.\\[0.008in]
70047-01-01-07      &41254  &Ingress only in data.\\[0.008in]
70047-02-01-10      &41283  &Ingress only in data.\\[0.008in]
70048-13-03-00      &42103  &Data dropout too close to ingress.\\[0.008in]
80040-01-01-01      &42112  &Egress only in data.\\[0.008in]
70048-13-06-00      &42412  &X-Ray burst during totality with decay after egress.\\[0.008in]
80040-01-03-00      &42619  &Egress only in data.\\[0.008in]
80040-01-06-07      &43489  &Egress only in data.\\[0.008in]
80040-01-09-00      &43748  &Ingress only in data.\\[0.008in]
90039-01-01-00      &45235  &Egress only in data.\\[0.008in]
90039-01-02-08      &45289  &Egress only in data.\\[0.008in]
90039-01-03-00      &45298  &Egress only in data.\\[0.008in]
90039-01-03-05      &45335  &Egress only in data.\\[0.008in]
90039-01-03-05      &45336  &Ingress only in data.\\[0.008in]
90059-08-01-00      &45608  &Electron event during totality distorts flux level.\\[0.008in]
91035-01-01-07      &46264  &Ingress only in data.\\[0.008in]
91035-01-04-12      &46338  &Egress only in data.\\[0.008in]
92019-01-01-00      &49395  &Egress only in data.\\[0.008in]
92019-01-07-00      &49692  &Ingress only in data.\\[0.008in]
93074-02-02-00      &51660  &Data dropout during ingress makes eclipse unusable.\\[0.008in]
93074-03-02-00      &51953  &Egress only in data.\\[0.008in]
93074-06-04-00      &52931  &X-ray burst cutoff by ingress.\\[0.008in]
92040-04-03-00      &53569  &Data dropout too close to ingress.\\[0.008in]
\enddata
\end{deluxetable}
%
% Table 3: Orbital Ephemerides of EXO 0748-676 based on our data:
%
\begin{deluxetable}{rcl}
\tablecolumns{3}
\tablewidth{0pc}
%%\tabletypesize{\scriptsize}
\tablecaption{Orbital Ephemerides of \exo\label{tbl:4epochephem}}
\tablehead{\colhead{Parameter} & & \colhead{Value}}
\startdata
\phm{X}$T_0$ (MJD/TDB)\phm{X}&$=$&$46111.0752010$\\[0.10in]
$\Porb_{,0}$ (day)&$=$&$0.15933772840$\\[0.10in]
$n_{b,0}$ (cycle)\phm{X}&$=$&$12526$\\[0.10in]
$T_{b,0}$ (MJD/TDB)\phm{X}&$=$&$48107$\\[0.10in]
$\Porb_{,1}$ (day)&$=$&$0.15933782601$\\[0.10in]
$\Porb_{,1}-\Porb_{,0}$ (ms)&$=$&$+ \, 8.43$\\[0.10in]
$n_{b,1}$ (cycle)\phm{X}&$=$&$34515$\\[0.10in]
$T_{b,1}$ (MJD/TDB)\phm{X}&$=$&$51610.7$\\[0.10in]
$\Porb_{,2}$ (day)&$=$&$0.15933775443$\\[0.10in]
$\Porb_{,2}-\Porb_{,1}$ (ms)&$=$&$- \, 6.18$\\[0.10in]
$n_{b,2}$ (cycle)\phm{X}&$=$&$45515.7$\\[0.10in]
$T_{b,2}$ (MJD/TDB)\phm{X}&$=$&$53363.4$\\[0.10in]
$\Porb_{,3}$ (day)&$=$&$0.15933783446 $\\[0.10in]
$\Porb_{,3}-\Porb_{,2}$ (ms)&$=$&$+ \, 6.91$\\[0.10in]
$\Porb_{,3}-\Porb_{,0}$ (Net,ms)&$=$&$+ \, 9.16$\\[0.10in]
\enddata
\end{deluxetable}
